CSI Prediction Using Diffusion Models

Acquiring accurate channel state information (CSI) is critical for reliable and efficient wireless communication, but challenges such as high pilot overhead and channel aging hinder timely and accurate CSI acquisition. CSI prediction, which forecasts future CSI from historical observations, offers a promising solution. Recent deep learning approaches, including recurrent neural networks and Transformers, have achieved notable success but typically learn deterministic mappings, limiting their ability to capture the stochastic and multimodal nature of wireless channels. In this paper, we introduce a novel probabilistic framework for CSI prediction based on diffusion models, offering a flexible design that supports integration of diverse prediction schemes. We decompose the CSI prediction task into two components: a temporal encoder, which extracts channel dynamics, and a diffusion-based generator, which produces future CSI samples. We investigate two inference schemes-autoregressive and sequence-to-sequence- and explore multiple diffusion backbones, including U-Net and Transformer-based architectures. Furthermore, we examine a diffusion-based approach without an explicit temporal encoder and utilize the DDIM scheduling to reduce model complexity. Extensive simulations demonstrate that our diffusion-based models significantly outperform state-of-the-art baselines.

==> tex_files/3GHz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth,
    height=0.7\textwidth,
    xlabel={Prediction step},
    ylabel={NMSE (dB)},
    xmin=1, xmax=10,
    xtick={2,4,6,8,10},
    ytick distance=5,
    ymajorgrids,
    minor tick num=1,
    grid=both,
    cycle list name=mymarkers,
    legend columns=3,
    legend style={
      at={(0.5,1.02)},
      anchor=south,
      yshift=5pt,
      /tikz/every even column/.append style={column sep=5pt},
      draw=none,
      fill=none,
      font=\small
    },
    tick label style={font=\footnotesize},
    label style={font=\normalsize},
    title style={font=\normalsize},
  ]

    % Legend mapping for consistent naming
    \def\Diffusion{Diffusion}
    \def\DIT{DIT}
    \def\UnetThreeD{Unet3D}
    \def\LSTM{LSTM}

    % List of models matching CSV column headers
    \def\modellist{{Diffusion},{DIT},{Unet3D},{LinFormer},{LSTM},{GRU}}

    % Plot all models with legend name mapping
    \foreach \M in \modellist {%
      \addplot+ table [x=Step, y=\M] {\threeGHz};
      \edef\legendname{\M}%
      \ifx\legendname\Diffusion
        \addlegendentryexpanded{DiU}%
      \else\ifx\legendname\DIT
        \addlegendentryexpanded{DiT}%
      \else\ifx\legendname\UnetThreeD
        \addlegendentryexpanded{DiU3}%
      \else\ifx\legendname\LSTM
        \addlegendentryexpanded{ConvLSTM}%
      \else
        \addlegendentryexpanded{\M}%
      \fi\fi\fi\fi
    }

  \end{axis}
\end{tikzpicture}

==> tex_files/NMSE_SNR.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=8mm, vertical sep=8mm},
    width=0.35\textwidth,
    height=0.3\textwidth,
    xlabel={Prediction step},
    ylabel={NMSE (dB)},
    ytick distance=5,
    ymajorgrids,
    minor tick num=1,     % optional: 4 minors between majors -> 1-unit minor spacing
    xmin=0,
    xmax=9,
    xtick={1,3,5,7,9},
    xticklabels={2,4,6,8,10}, % <-- display 1..10
    % ymin=-25,
    % ymax=-10,
    grid=both,
    cycle list name=mymarkers,
    legend columns=7,
    legend style={/tikz/every even column/.append style={column sep=5pt},
                  draw=none, fill=none, font=\small},
    tick label style={font=\footnotesize},
    label style={font=\normalsize},
    title style={font=\normalsize}
    ]
    \def\stepsize{0,2,3,4,5,6,7,8,9}
    % Legend mapping references
    \def\Diffusion{Diffusion}
    \def\LSTM{LSTM}
    \def\thirtyvsten{30vs10}
    \def\GRU{GRU}
    
    \nextgroupplot[title={SNR = 0 dB}, legend to name=ModelsLegendtwo]
      \foreach \M in \modellist {%
        \addplot+ table [x=step, y=\M] {\diverseZero};
        \edef\legendname{\M}%
        \ifx\legendname\Diffusion
          \addlegendentryexpanded{DiU}%
        \else\ifx\legendname\thirtyvsten
          \addlegendentryexpanded{DiU-seq2seq}%
        \else\ifx\legendname\LSTM
          \addlegendentryexpanded{ConvLSTM-}%
        \else\ifx\legendname\GRU
          \addlegendentryexpanded{GRU}%  
        \else
          \addlegendentryexpanded{\M}%
        \fi\fi\fi\fi
      }%
    
        %\addplot+[mark=none, thick, dashed, black] coordinates {(0,-10.84) (9,-10.84)};
        %\addlegendentry{MMSE}


    % --- SNR = 10 dB ---
    \nextgroupplot[title={SNR = 10 dB}, ylabel={}]
      \foreach \M in \modellist {%
        \addplot+ table [x=step, y=\M] {\diverseTen};
      }
        %\addplot+[mark=none, thick, dashed, black] coordinates {(0,-17.97) (9,-17.97)};
        %\addlegendentry{MMSE}

    % --- SNR = 20 dB ---
    \nextgroupplot[title={SNR = 20 dB}, ylabel={}]
      \foreach \M in \modellist {%
        \addplot+ table [x=step, y=\M] {\diverseTwenty};
      }
        %\addplot+[mark=none, thick, dashed, black] coordinates {(0,-26.04) (9,-26.04)};
        %\addlegendentry{MMSE}

  \end{groupplot}

  % Place the legend above all three plots
  \node[anchor=south, yshift=20pt]
    at ($(group c1r1.north)!0.5!(group c3r1.north)$)
    {\pgfplotslegendfromname{ModelsLegendtwo}};
\end{tikzpicture}

==> tex_files/NMSE_Sampling.tex <==
% Adjust the CSV path below to your saved file
\pgfplotstableread[col sep=comma]{\pathOneTwenty/nmse_steps_by_sampling.csv}\datatable

\begin{tikzpicture}

  % ---------------- Main axis ----------------
  \begin{axis}[
    width=\textwidth,
    height=0.7\textwidth,
    xlabel={Prediction step},
    ylabel={NMSE (dB)},
    xmin=0, xmax=9,
    ymin=-25, ymax=-5, % adjust if needed
    xtick={1,3,5,7,9},
    xticklabels={2,4,6,8,10},
    ytick distance=5,
    minor tick num=1,
    grid=both,
    ymajorgrids,
    tick label style={font=\footnotesize},
    label style={font=\normalsize},
    legend style={
      at={(0.5,1.02)},
      anchor=south,
      legend columns=3,
      yshift=5pt,
      /tikz/every even column/.append style={column sep=5pt},
      font=\small,
      draw=none,
      fill=none
    },
    cycle list name=mymarkers2,
  ]
    \def\samplist{2,3,4,5,10,100}
    \foreach \s in \samplist {%
      \addplot+ table [x=step, y=\s] {\datatable};
      \addlegendentryexpanded{$T=\s$}
    }

    % Optional: dashed rectangle showing zoomed region in main plot
    \draw[gray, dashed]
      (axis cs:5.8,-9.9) rectangle (axis cs:6.3,-8.5);

  \end{axis}

  % ---------------- Inset zoom axis ----------------
  \begin{axis}[
    width=3.6cm,
    height=3.2cm,
    at={(4.3cm,0.55cm)},
    anchor=south west,
    xmin=5.8, xmax=6.3,
    ymin=-9.9, ymax=-8.5,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    grid=both,
    minor tick num=1,
    cycle list name=mymarkers2,
    legend style={draw=none, fill=none},
  ]
    \def\samplist{2,3,4,5,10,100}
    \foreach \s in \samplist {%
      \addplot+ table [x=step, y=\s] {\datatable};
    }
  \end{axis}

  % ---------------- Connector ----------------
  \draw[gray, dashed]
    (4.7cm,3.cm) -- (5.3cm,2.2cm);

\end{tikzpicture}

==> tex_files/NMSE_Speed.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=8mm, vertical sep=6mm},
    width=0.35\textwidth,
    height=0.3\textwidth,
    xlabel={Prediction step},
    ylabel={NMSE (dB)},
    ytick distance=5,
    ymajorgrids,
    minor tick num=1,
    xmin=0, xmax=9,
    xtick={1,3,5,7,9},
    xticklabels={2,4,6,8,10}, % <-- display 1..10
    grid=both,
    cycle list name=mymarkers,
    legend columns=7,
    legend style={/tikz/every even column/.append style={column sep=4pt},
                  draw=none, fill=none, font=\small},
    tick label style={font=\footnotesize},
    label style={font=\normalsize},
    title style={font=\normalsize},
  ]

    % Legend mapping references
    \def\Diffusion{Diffusion}
    \def\DIT{DIT}
    \def\UnetThreeD{Unet3D}
    \def\LSTM{LSTM}
    \def\thirtyvsten{30vs10}
    \def\GRU{GRU}

    % --- Case 30 ---  (legend defined here only)
    \nextgroupplot[title={30 km/h}, legend to name=ModelsLegendthree]
      \foreach \M in \modellist {%
        \addplot+ table [x=step, y=\M] {\dataThirty};
        % Remap legend labels
        \edef\legendname{\M}%
        \ifx\legendname\Diffusion
          \addlegendentryexpanded{DiU}%
        \else\ifx\legendname\thirtyvsten
          \addlegendentryexpanded{DiU-seq2seq}%
        \else\ifx\legendname\LSTM
          \addlegendentryexpanded{ConvLSTM}%
        \else\ifx\legendname\GRU
          \addlegendentryexpanded{GRU}%  
        \else
          \addlegendentryexpanded{\M}%
        \fi\fi\fi\fi
      }%

    % --- Case 60 ---
    \nextgroupplot[title={60 km/h}, ylabel={}]
      \foreach \M in \modellist {%
        \addplot+ table [x=step, y=\M] {\dataSixty};
      }

    % --- Case 120 ---
    \nextgroupplot[title={120 km/h}, ylabel={}]
      \foreach \M in \modellist {%
        \addplot+ table [x=step, y=\M] {\dataOneTwenty};
      }

  \end{groupplot}

  % Legend above all three plots
  \node[anchor=south, yshift=20pt]
    at ($(group c1r1.north)!0.5!(group c3r1.north)$)
    {\pgfplotslegendfromname{ModelsLegendthree}};
\end{tikzpicture}


==> tex_files/NMSE_Steps.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=8mm, vertical sep=6mm},
    width=0.35\textwidth,
    height=0.3\textwidth,
    xlabel={SNR (dB)},
    ylabel={NMSE (dB)},
    ytick distance=5,
    ymajorgrids,
    minor tick num=1,
    xmin=-20,
    xmax=20,
    grid=both,
    cycle list name=mymarkers,
    legend columns=7,
    legend style={/tikz/every even column/.append style={column sep=4pt},
                  draw=none, fill=none, font=\small},
    tick label style={font=\footnotesize},
    label style={font=\normalsize},
    title style={font=\normalsize}
  ]

    % Define mapping references
    \def\Diffusion{Diffusion}
    \def\DIT{DIT}
    \def\UnetThreeD{Unet3D}
    \def\LSTM{LSTM}
    \def\thirtyvsten{30vs10}
    \def\GRU{GRU}

    % --- First step ---
    \nextgroupplot[title={\(1^\text{st}\) step}, legend to name=ModelsLegend]
      \foreach \M in \modellist {%
        \edef\col{\M_first}%
        \addplot+ table [x=snr_db, y=\col] {\diversesummary};
        % Legend name remapping
        \edef\legendname{\M}%
        \ifx\legendname\Diffusion
          \addlegendentryexpanded{DiU}%
        \else\ifx\legendname\thirtyvsten
          \addlegendentryexpanded{DiU-seq2seq}%
        \else\ifx\legendname\LSTM
          \addlegendentryexpanded{ConvLSTM}%
        \else\ifx\legendname\GRU
          \addlegendentryexpanded{GRU}%  
        \else
          \addlegendentryexpanded{\M}%
        \fi\fi\fi\fi
      }%
      % Extra curve from mmse_nmse_vs_snr_perSample_minmax.csv
      %\addplot+[thick, dashed, mark=none] table [x=SNR_dB, y=NMSE_dB] {\mmseTable};
      %\addlegendentryexpanded{MMSE}

    % --- Last step ---
    \nextgroupplot[title={\(10^\text{th}\) step}, ylabel={}]
      \foreach \M in \modellist {%
        \edef\col{\M_last}%
        \addplot+ table [x=snr_db, y=\col] {\diversesummary};
      }
      %\addplot+[thick, dashed, mark=none] table [x=SNR_dB, y=NMSE_dB] {\mmseTable};

    % --- Average over steps ---
    \nextgroupplot[title={Average}, ylabel={}]
      \foreach \M in \modellist {%
        \edef\col{\M_avg}%
        \addplot+ table [x=snr_db, y=\col] {\diversesummary};
      }
      %\addplot+[thick, dashed, mark=none] table [x=SNR_dB, y=NMSE_dB] {\mmseTable};

  \end{groupplot}

  % Place the legend above all three plots
  \node[anchor=south, yshift=20pt]
    at ($(group c1r1.north)!0.5!(group c3r1.north)$)
    {\pgfplotslegendfromname{ModelsLegend}};
\end{tikzpicture}


==> tex_files/NMSE_vs_step.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=16mm, vertical sep=6mm},
    width=0.31\textwidth,
    height=0.26\textwidth,
    xlabel={Prediction step},
    ylabel={NMSE (dB)},
    ytick distance=5,
    ymajorgrids,
    minor tick num=2,     % optional: 4 minors between majors -> 1-unit minor spacing
    xmin=0,
    xmax=9,
    % ymin=-25,
    % ymax=-10,
    grid=both,
    cycle list name=mymarkers,
    legend columns=6,
    legend style={/tikz/every even column/.append style={column sep=2pt},
                  draw=none, fill=none, font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\small},
    title style={font=\small}
    ]

    % --- SNR = 0 dB ---  <-- ONLY HERE define the named legend
    \nextgroupplot[title={SNR = 0 dB}, legend to name=ModelsLegendtwo]
      \foreach \M in \modellist {%
        \addplot+ table [x=step, y=\M] {\diverseZero};
        \addlegendentryexpanded{\M}
      }

    % --- SNR = 10 dB ---
    \nextgroupplot[title={SNR = 10 dB}]
      \foreach \M in \modellist {%
        \addplot+ table [x=step, y=\M] {\diverseTen};
      }

    % --- SNR = 20 dB ---
    \nextgroupplot[title={SNR = 20 dB}]
      \foreach \M in \modellist {%
        \addplot+ table [x=step, y=\M] {\diverseTwenty};
      }

  \end{groupplot}

  % Place the legend above all three plots
  \node[anchor=south, yshift=12pt]
    at ($(group c1r1.north)!0.5!(group c3r1.north)$)
    {\pgfplotslegendfromname{ModelsLegendtwo}};
\end{tikzpicture}

==> tex_files/NMSE_vs_variants.tex <==
% Consistent colors/markers for any series with the same name across plots
% Make sure these names match the CSV column headers
\pgfplotsset{
  modelstyle/Diffusion/.style = {
    color=MidnightBlue,
    mark=square*,
    mark size=1pt,
    line width=0.3pt,
    mark options={fill=MidnightBlue, draw=MidnightBlue}
  },
  modelstyle/DIT/.style = {
    color=Black,
    mark=star,
    semithick,
    mark size=1pt,
    line width=0.2pt
  },
  modelstyle/Unet3D/.style = {
    color=OliveGreen,
    mark=triangle*,
    semithick,
    mark size=1.5pt,
    line width=0.2pt,
    mark options={fill=OliveGreen, draw=OliveGreen}
  },
  modelstyle/1vs1/.style = {
    color=Purple,
    mark=diamond*,
    semithick,
    mark size=1.5pt,
    line width=0.2pt,
    mark options={fill=Purple, draw=Purple}
  },
  modelstyle/2vs1/.style = {
    color=BurntOrange,
    mark=*,
    semithick,
    mark size=1pt,
    line width=0.2pt,
    mark options={fill=BurntOrange, draw=BurntOrange}
  },
  modelstyle/5vs1/.style = {
    color=Black,
    mark=halfcircle*,
    semithick,
    mark size=1.5pt,
    line width=0.2pt,
    mark options={fill=Black, draw=Black}
  },
  modelstyle/5vs2/.style = {
    color=OliveGreen,
    mark=diamond*,
    semithick,
    mark size=1.5pt,
    line width=0.2pt
  },
  modelstyle/10vs5/.style = {
    color=Cerulean,
    mark=triangle*,
    semithick,
    mark size=1pt,
    line width=0.2pt,
    mark options={fill=Cerulean, draw=Cerulean}
  },
  modelstyle/30vs10/.style = {
    color=BrickRed,
    mark=square*,
    semithick,
    mark size=1pt,
    line width=0.3pt,
    mark options={fill=BrickRed, draw=BrickRed}
  },
  modelstyle/5/.style = {
    color=Black,
    mark=star,
    semithick,
    mark size=1.5pt,
    line width=0.2pt
  },
  modelstyle/10/.style = {
    color=Purple,
    mark=triangle*,
    semithick,
    mark size=1.5pt,
    line width=0.2pt,
    mark options={fill=Purple, draw=Purple}
  },
  modelstyle/20/.style = {
    color=OliveGreen,
    mark=diamond*,
    semithick,
    mark size=1.5pt,
    line width=0.2pt,
    mark options={fill=OliveGreen, draw=OliveGreen}
  },
  modelstyle/30/.style = {
    color=MidnightBlue,
    mark=square*,
    mark size=1pt,
    line width=0.3pt,
    mark options={fill=MidnightBlue, draw=MidnightBlue}
  },
  modelstyle/40/.style = {
    color=BrickRed,
    mark=halfcircle*,
    semithick,
    mark size=1.2pt,
    line width=0.2pt,
    mark options={fill=BrickRed, draw=BrickRed}
  }
}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1,
      horizontal sep=8mm,
      vertical sep=6mm
    },
    width=0.35\textwidth,
    height=0.30\textwidth,
    xlabel={Prediction step},
    ylabel={NMSE (dB)},
    xmin=0, xmax=9,
    xtick={1,3,5,7,9},
    xticklabels={2,4,6,8,10},
    ytick distance=5,
    ymajorgrids,
    minor tick num=1,
    grid=both,
    tick label style={font=\footnotesize},
    label style={font=\normalsize},
    %title style={font=\normalsize},
    legend columns=3,
    legend style={
      at={(0.5,1.02)},
      anchor=south,
      yshift=5pt,
      draw=none,
      fill=none,
      font=\small
    }
  ]

    % --- Left: DiU vs DiT vs DiU3 ---
    \nextgroupplot
      \addplot+ [modelstyle/Diffusion] table [x=step, y=Diffusion] {\diverseTen};
      \addlegendentry{DiU}

      \addplot+ [modelstyle/DIT] table [x=step, y=DIT] {\diverseTen};
      \addlegendentry{DiT}

      \addplot+ [modelstyle/Unet3D] table [x=step, y=Unet3D] {\diverseTen};
      \addlegendentry{DiU3}

    % --- Middle: seq2seq variants ---
    \nextgroupplot[ylabel={}]
      \addplot+ [modelstyle/1vs1] table [x=step, y=1vs1] {\diverseTen};
      \addlegendentry{1:1}

      \addplot+ [modelstyle/2vs1] table [x=step, y=2vs1] {\diverseTen};
      \addlegendentry{2:1}

      \addplot+ [modelstyle/5vs1] table [x=step, y=5vs1] {\diverseTen};
      \addlegendentry{5:1}

      \addplot+ [modelstyle/5vs2] table [x=step, y=5vs2] {\diverseTen};
      \addlegendentry{5:2}

      \addplot+ [modelstyle/10vs5] table [x=step, y=10vs5] {\diverseTen};
      \addlegendentry{10:5}

      \addplot+ [modelstyle/30vs10] table [x=step, y=30vs10] {\diverseTen};
      \addlegendentry{30:10}

    % --- Right: different context lengths ---
    \nextgroupplot[ylabel={}]
      \addplot+ [modelstyle/5] table [x=step, y=5] {\Context};
      \addlegendentry{$5$}

      \addplot+ [modelstyle/10] table [x=step, y=10] {\Context};
      \addlegendentry{$10$}

      \addplot+ [modelstyle/20] table [x=step, y=20] {\Context};
      \addlegendentry{$20$}

      \addplot+ [modelstyle/30] table [x=step, y=30] {\Context};
      \addlegendentry{$30$}

      \addplot+ [modelstyle/40] table [x=step, y=40] {\Context};
      \addlegendentry{$40$}

  \end{groupplot}
\end{tikzpicture}

==> tex_files/SE_SNR.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=8mm, vertical sep=8mm},
    width=0.35\textwidth,
    height=0.3\textwidth,
    xlabel={Prediction step},
    ylabel={SE (bits/s/Hz)},
    %ytick distance=5,
    ymajorgrids,
    minor tick num=1,     % optional: 4 minors between majors -> 1-unit minor spacing
    xmin=0,
    xmax=9,
    xtick={1,3,5,7,9},
    xticklabels={2,4,6,8,10}, % <-- display 1..10
    % ymin=-25,
    % ymax=-10,
    grid=both,
    cycle list name=mymarkers,
    legend columns=7,
    legend style={/tikz/every even column/.append style={column sep=5pt},
                  draw=none, fill=none, font=\small},
    tick label style={font=\footnotesize},
    label style={font=\normalsize},
    title style={font=\normalsize}
    ]
    \def\stepsize{0,2,3,4,5,6,7,8,9}
    % Legend mapping references
    \def\Diffusion{Diu}
    \def\LSTM{Conv-LSTM}
    \def\thirtyvsten{30vs10}
    \def\GRU{GRU}
    
    \nextgroupplot[title={SNR = 0 dB}, legend to name=ModelsLegendtwo]
      \foreach \M in \modellistSE {%
        \addplot+ table [x=step, y=\M] {\diverseZeroSe};
        \edef\legendname{\M}%
        \ifx\legendname\Diffusion
          \addlegendentryexpanded{DiU}%
        \else\ifx\legendname\thirtyvsten
          \addlegendentryexpanded{DiU-seq2seq}%
        \else\ifx\legendname\LSTM
          \addlegendentryexpanded{ConvLSTM}%
        \else\ifx\legendname\GRU
          \addlegendentryexpanded{GRU}%  
        \else
          \addlegendentryexpanded{\M}%
        \fi\fi\fi\fi
      }%
    
        %\addplot+[mark=none, thick, dashed, black] coordinates {(0,-10.84) (9,-10.84)};
        %\addlegendentry{MMSE}


    % --- SNR = 10 dB ---
    \nextgroupplot[title={SNR = 10 dB}, ylabel={}]
      \foreach \M in \modellistSE {%
        \addplot+ table [x=step, y=\M] {\diverseTenSe};
      }%

    % --- SNR = 20 dB ---
    \nextgroupplot[title={SNR = 20 dB}, ylabel={}]
      \foreach \M in \modellistSE {%
        \addplot+ table [x=step, y=\M] {\diverseTwentySe};
      }
        %\addplot+[mark=none, thick, dashed, black] coordinates {(0,-26.04) (9,-26.04)};
        %\addlegendentry{MMSE}

  \end{groupplot}

  % Place the legend above all three plots
  \node[anchor=south, yshift=20pt]
    at ($(group c1r1.north)!0.5!(group c3r1.north)$)
    {\pgfplotslegendfromname{ModelsLegendtwo}};
\end{tikzpicture}

==> tex_files/Unet.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=2mm]},
  % ---- styles (tall, narrow, vertical text) ----
  blk/.style  ={draw, rounded corners=2pt, minimum width=5mm, minimum height=20mm,
                thick, align=center, text=white},
  res/.style  ={blk, fill=cyan!30!teal!45},
  attn/.style ={blk, fill=black},
  mlp/.style  ={blk, fill=orange!80!brown},
  embed/.style={blk, fill=purple!70},
  conv/.style ={blk, fill=teal!40, minimum height=30mm}, % output conv
  grp/.style  ={draw, dashed, rounded corners=3pt, inner sep=3pt, thick},
  labeltiny/.style={font=\scriptsize},
  skip/.style ={line width=1.2pt, draw=gray!70, -{Stealth[length=2.2mm]}},
  iden/.style ={line width=1.2pt, draw=black,    -{Stealth[length=1.2mm]}},
  maxp/.style ={line width=1.2pt, draw=red!80,   -{Stealth[length=2.0mm]}},
  upsm/.style ={line width=1.2pt, draw=green!70!black, -{Stealth[length=2.0mm]}},
  tline/.style={line width=1.2pt, draw=magenta!70}
]
\newcommand{\vlabel}[1]{\rotatebox{90}{\strut #1}}

% ===== column anchors (module centers) =====
\coordinate (C0) at (3,6);     % top-left  32x32
\coordinate (C1) at (5,3.2);   % mid-left  64x64x64
\coordinate (C2) at (6,1.4);   % bottom    64x64
\coordinate (C3) at (10,3.2);  % mid-right 64x64x64
\coordinate (C4) at (12,6);    % top-right 32x32

% ===== time embedding bar (bottom) =====
\draw[tline] (-1.0,0) -- (14,0);
\node at (-1.25,0) {$t$};





% ---- helper lengths for horizontal rows ----
\def\xgap{2mm}

% ===== time module (horizontal: Embed | MLP | MLP) =====
% center this 3-block row around x=0.2 (near the left)
\node[embed] (tembed) at (-0.0,-0.0) {\vlabel{Embed}};
\node[mlp,   right=\xgap of tembed] (tmlp1) {\vlabel{MLP}};
\node[mlp,   right=\xgap of tmlp1]  (tmlp2) {\vlabel{MLP}};
\node[grp, fit=(tembed)(tmlp1)(tmlp2)] (tembBox) {};

% ===== Top-left (32×32): ResNet | ResNet =====
\node[res] (e32a) at ($(C0)+(-5mm,8mm)$) {\vlabel{ResNet}};
\node[res, right=\xgap of e32a] (e32b) {\vlabel{ResNet}};
\node[grp, fit=(e32a)(e32b)] (g32L) {};


% per-block 32 labels (each its own node)
\node[labeltiny, above=1.5mm of e32a] (e32a_lab) {32};
\node[labeltiny, above=1.5mm of e32b] (e32b_lab) {32};



% ===== Mid-left (64×64×64): ResNet | Attn | Attn =====
\node[res]  (e64a)   at ($(C1)+(-12mm,10mm)$) {\vlabel{ResNet}};
\node[attn, right=\xgap of e64a]   (e64at1) {\vlabel{Attention}};
\node[res, right=\xgap of e64at1]   (e64at2) {\vlabel{ResNet}};
\node[attn, right=\xgap of e64at2] (e64at3) {\vlabel{Attention}};
\node[grp, fit=(e64a)(e64at1)(e64at2)(e64at3)] (g64L) {};


% per-block 64 labels
\node[labeltiny, above=1.5mm of e64a]   {64};
\node[labeltiny, above=1.5mm of e64at1] {64};
\node[labeltiny, above=1.5mm of e64at2] {64};
\node[labeltiny, above=1.5mm of e64at3] {64};




% red down arrow (MaxPool) near this group
\draw[maxp] ($(g64L.north west)+(-0.6,0)$) -- ++(0,-3mm);



% ===== Bottom-mid (64×64): ResNet | Attn =====
\node[res]  (b64r) at ($(C2)+(4.5mm,1mm)$) {\vlabel{ResNet}};
\node[attn, right=\xgap of b64r] (b64a) {\vlabel{Attention}};
\node[res, right=\xgap of b64a] (b64b) {\vlabel{ResNet}};
\node[grp, fit=(b64r)(b64a)(b64b)] (g64B) {};

% per-block 64 labels
\node[labeltiny, above=1.5mm of b64r] {64};
\node[labeltiny, above=1.5mm of b64a] {64};
\node[labeltiny, above=1.5mm of b64b] {64};


% ===== Mid-right (64×64×64): Attn | ResNet | Attn =====
\node[res]  (d64at1)   at ($(C3)+(-12mm,10mm)$) {\vlabel{ResNet}};
\node[attn, right=\xgap of d64at1]   (d64at2) {\vlabel{Attention}};
\node[res, right=\xgap of d64at2]   (d64at3) {\vlabel{ResNet}};
\node[attn, right=\xgap of d64at3] (d64at4) {\vlabel{Attention}};
\node[grp, fit=(d64at1)(d64at2)(d64at3)(d64at4)] (g64R) {};



% per-block 64 labels
\node[labeltiny, above=1.5mm of d64at1] {64};
\node[labeltiny, above=1.5mm of d64at2] {64};
\node[labeltiny, above=1.5mm of d64at3] {64};
\node[labeltiny, above=1.5mm of d64at4] {64};





% black identity arrow between mid-left and mid-right groups (center height)
\draw[iden] ($(g64L.east)+(0,6mm)$) -- ($(g64R.west)+(0,6mm)$);

% ===== Top-right (32×32): ResNet | ResNet =====
\node[res] (d32a) at ($(C4)+(-5mm,8mm)$) {\vlabel{ResNet}};
\node[res, right=\xgap of d32a] (d32b) {\vlabel{ResNet}};
\node[grp, fit=(d32a)(d32b)] (g32R) {};
%\node[labeltiny, above=0mm of g32R] {32\quad 32};

% green upsample arrow near this group
\draw[upsm] ($(g32R.north east)+(0.6,0)$) -- ++(0,3mm);

% ===== Output conv (vertical text) =====
\node[conv, right=7mm of g32R] (convOut) {\vlabel{Conv}};
\node[labeltiny, above=0mm of convOut] {2};


% per-block 32 labels (each its own node)
\node[labeltiny, above=1.5mm of d32a] (d32a_lab) {32};
\node[labeltiny, above=1.5mm of d32b] (d32b_lab) {32};



% ===== Skip connections (gray) =====
\draw[skip] ($(g32L.north east)+(0.2,8mm)$) -- ($(g32R.north west)+(-0.2,8mm)$);
\draw[skip] ($(g64L.east)+(0,0)$) -- ($(g64R.west)+(0,0)$);

% ===== small legend (left) =====
\coordinate (LEG) at (-0.4,4.2);
\draw[skip] (LEG) -- ++(9mm,0);            \node[right=2mm of LEG] {Skip};
\coordinate (L2) at ($(LEG)+(0,-4mm)$);
\draw[maxp] (L2) -- ++(0,-4mm);            \node[right=5mm of L2] {Maxpool $2\times 2$};
\coordinate (L3) at ($(L2)+(0,-10mm)$);
\draw[upsm] (L3) -- ++(0,4mm);             \node[right=5mm of L3] {Upsample $2\times 2$};
\coordinate (L4) at ($(L3)+(0,-10mm)$);
\draw[iden] (L4) -- ++(9mm,0);             \node[right=2mm of L4] {Identity};



% vertical taps that start at y=0 with the same x as the target block
\draw[tline] (d64at1.south |- 0,0) -- (d64at1.south);
\draw[tline] (b64r.south   |- 0,0) -- (b64r.south);
\draw[tline] (e64a.south   |- 0,0) -- (e64a.south);
\draw[tline] (d32a.south   |- 0,0) -- (d32a.south);
\draw[tline] (e32a.south   |- 0,0) -- (e32a.south);




\end{tikzpicture}
\caption{U\,-Net with horizontal modules composed of vertical blocks. Purple lines denote time embedding taps; gray arrows are skips; red/green indicate maxpool/upsample; black indicates identity.}
\label{fig:unet_vertical_horizontal_modules}
\end{figure*}

